On the Approximation of Constrained Linear Quadratic Regulator Problems and their Application to Model Predictive Control - Supplementary Notes

By parametrizing input and state trajectories with basis functions different approximations to the constrained linear quadratic regulator problem are obtained. These notes present and discuss technical results that are intended to supplement a corresponding journal article. The results can be applied in a model predictive control context.

==> flowchart.tex <==


% Define block styles
\tikzstyle{decision} = [diamond, draw, 
    text width=5.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw,
    text width=12em, text centered, rounded corners, minimum height=4em]
\tikzstyle{smallblock} = [rectangle, draw,  
    text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm, minimum height=2em]
\tikzstyle{emptyblock} = [text width=6em, text centered]
\def\distv{7em}
\def\disth{10em}

\begin{tikzpicture}[node distance = 2cm, auto]
\node [decision] (eval1) {check \eqref{eq:qc}};
\node [emptyblock,above of=eval1,node distance=\distv] (start) {$I_c=[0,T_c]$, $z$};
\node [emptyblock,left of=eval1,node distance=9em] (satis) {constraint \\ satisfaction};
\node [decision,below of=eval1,node distance=10em] (eval2) {check \eqref{eq:approxCheck}};
\node [emptyblock,left of=eval2,node distance=9em] (viol) { constraint \\ violation};
\node [decision,below of=eval2,node distance=10em] (eval3) {$t+\text{t}_s > T_c$};
\node [smallblock,right of=eval3, node distance=9em] (shift) {$e^{M\T t_\text{s}} z \rightarrow z$ \\
$t+t_s \rightarrow t$};
\node [emptyblock,left of=eval3, node distance=9em] (satis2) { constraint \\ satisfaction};
\path [line] (start) -- node {$0 \rightarrow t$} (eval1);
\path [line] (eval1) -- node[above] {true} (satis);
%\path [line] (eval1) -- (bound);
\path [line] (eval1) -- node[left] {compute $t_\text{u}$, $t_\text{l}$} (eval2);
\path [line] (eval2) -- node[left] {compute $t_\text{s}$} (eval3);
\path [line] (eval2) -- node[above] {true} (viol);
\path [line] (eval3) -- node[above] {true} (satis2);
\path [line] (eval3) -- (shift);
\path [line] (shift) |- (eval1);
\end{tikzpicture}

==> media/approx.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.51601562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62797735)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approx.pdf}}%
    \put(0.49650697,0.36165357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(t)\T z$}}}%
    \put(0.55867059,0.53178558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\text{u}}(t)$}}}%
    \put(0.51286582,0.0115742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\text{l}}(t)$}}}%
    \put(0.8564016,0.27658757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00407374,0.46635019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_\text{u}$}}}%
    \put(-0.00407374,0.12281436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_\text{l}$}}}%
    \put(0.34050429,0.49219126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\text{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approx.pdf}}%
    \put(0.24721623,0.34577249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\text{u}$}}}%
  \end{picture}%
\endgroup%

